Sorted LLaMA: Unlocking the Potential of Intermediate Layers of Large Language Models for Dynamic Inference

Large language models (LLMs) have revolutionized natural language processing (NLP) by excelling at understanding and generating human-like text. However, their widespread deployment can be prohibitively expensive. SortedNet is a recent training technique for enabling dynamic inference by leveraging the modularity in networks and sorting sub-models based on computation/accuracy in a nested manner. We extend SortedNet to generative NLP tasks, making large language models dynamic without any Pre-Training and by only replacing Standard Fine-Tuning (SFT) with Sorted Fine-Tuning (SoFT). Our approach boosts model efficiency, eliminating the need for multiple models for various scenarios during inference. We show that this approach can unlock the power of intermediate layers of transformers in generating the target output. Our sub-models remain integral components of the original model, minimizing storage requirements and transition costs between different computational/latency budgets. The efficacy of our proposed method was demonstrated by applying it to tune LLaMA 2 13B on the Stanford Alpaca dataset for instruction following and TriviaQA for closed-book question answering. Our results show the superior performance of sub-models in comparison to Standard Fine-Tuning and SFT+ICT (Early-Exit), all achieved with efficient tuning and without additional memory usage during inference.

==> zeroShotSortedzeroShotSFTHeatmap_v2.tex <==
%The matrix in numbers
%Horizontal target class
%Vertical output class
\def\myConfMat{{
{-0.165, 0.147, 0.518, 0.541, 0.429, 0.253, -0.471, -0.797},
{-0.047, 0.194, 0.518, 0.55, 0.468, 0.353, -0.365, -0.753},
{0.312, 0.553, 0.712, 0.747, 0.691, 0.6, -0.071, -0.479},
{0.465, 0.606, 0.776, 0.829, 0.762, 0.738, 0.212, -0.268},
{0.476, 0.706, 0.812, 0.818, 0.774, 0.724, 0.218, -0.259},
{0.665, 0.788, 0.882, 0.894, 0.821, 0.806, 0.374, -0.115},
{0.662, 0.797, 0.885, 0.912, 0.797, 0.782, 0.409, -0.076},
{0.688, 0.835, 0.9, 0.906, 0.8, 0.803, 0.45, -0.059}
}}

% \def\myWinRateMat{{
% {73.0|97.0|0.0, 102.0|67.5|0.5, 105.5| 64.5|0.0, 99.0|71.0|0.0, 97.5|71.5|1.0, 70.5|98.5|1.0, 36.0|131.0|3.0, 23.0|145.5|1.5},
% {67.5|102.5|0.0, 84.0|85.5|0.5, 103.0|66.5|0.5, 94.0|74.0|2.0, 95.0|73.0|2.0, 70.5|95.0|4.5, 32.5|133.0|4.5, 23.5|144.5|2.0},
% {108.0|62.0|0.0,130.0|40.0|0.0, 131.0|38.5|0.5, 127.0|37.0|6.0, 125.0|39.5|5.5, 91.5|62.5|16.0, 54.5|96.0|19.5, 49.5|104.5|16.0},
% {128.0|41.5|0.5, 141.0|29.0|0.0, 146.0|24.0|0.0, 138.5|28.0|3.5, 140.0|24.0|6.0, 112.0|39.5|18.5, 64.0|80.0|26.0, 51.0|89.5|29.5},
% {121.5|48.5|0.0, 139.0|31.0|0.0, 147.5|22.5|0.0, 142.5|24.5|3.0, 141.0|22.0|7.0, 109.5|44.0|16.5, 69.5|77.0|23.5, 60.5|84.5|25.0},
% {131.0|39.0|0.0, 144.5|25.5|0.0, 150.5|19.5|0.0, 145.0|21.0|4.0, 145.5|19.0|5.5, 124.5|28.5|17.0, 77.0|66.0|27.0, 68.0|69.5|32.5},
% {139.0|31.0|0.0, 149.5|20.5|0.0, 154.0|16.0|0.0, 146.0|17.5|6.5, 145.0|18.0|7.0, 124.5|25.5|20.0, 82.0|53.5|34.5, 79.0|53.5|37.5},
% {146.5|23.5|0.0, 156.0|14.0|0.0, 160.0|9.5|0.5, 151.0|13.5|5.5, 150.0|14.5|5.5, 130.0|20.5|19.5, 89.5|48.0|32.5, 83.0|47.5|39.5}
% }}

\def\winRateMat{{
{80.5, 90.5, 119.0, 126.5, 118.0, 114.0, 85.5, 23.0},
{74.5, 86.5, 115.0, 118.5, 112.0, 107.0, 76.0, 23.5},
{107.5, 122.5, 142.0, 144.5, 142.5, 134.5, 108.0, 49.5},
{124.5, 135.5, 150.0, 154.5, 148.5, 142.0, 121.0, 51.0},
{126.0, 134.5, 148.5, 150.5, 146.5, 143.0, 122.5, 60.5},
{131.0, 140.5, 153.0, 158.0, 150.5, 146.5, 128.0, 68.0},
{142.5, 148.5, 156.5, 159.5, 153.0, 149.0, 133.0, 79.0},
{147.0, 155.0, 162.5, 163.0, 157.5, 151.5, 137.5, 83.0}
}}

\def\loseRateMat{{
{89.5, 79.5, 51.0, 43.5, 52.0, 56.0, 83.0, 145.5},
{95.5, 83.5, 55.0, 51.5, 57.5, 63.0, 92.5, 144.5},
{62.5, 47.5, 26.5, 24.0, 24.5, 27.5, 52.5, 104.5},
{45.5, 34.5, 20.0, 15.0, 19.5, 21.0, 37.5, 89.5},
{44.0, 35.5, 20.5, 18.0, 19.5, 18.5, 35.0, 84.5},
{39.0, 29.5, 16.0, 10.5, 16.5, 16.0, 30.0, 69.5},
{27.5, 21.5, 13.5, 10.0, 15.0, 14.0, 23.5, 53.5},
{23.0, 15.0, 7.5, 6.5, 10.5, 11.5, 18.0, 47.5}
}}

\def\tieRateMat{{
{0.0, 0.0, 0.0, 0.0, 0.0, 0.0, 1.5, 1.5},
{0.0, 0.0, 0.0, 0.0, 0.5, 0.0, 1.5, 2.0},
{0.0, 0.0, 1.5, 1.5, 3.0, 8.0, 9.5, 16.0},
{0.0, 0.0, 0.0, 0.5, 2.0, 7.0, 11.5, 29.5},
{0.0, 0.0, 1.0, 1.5, 4.0, 8.5, 12.5, 25.0},
{0.0, 0.0, 1.0, 1.5, 3.0, 7.5, 12.0, 32.5},
{0.0, 0.0, 0.0, 0.5, 2.0, 7.0, 13.5, 37.5},
{0.0, 0.0, 0.0, 0.5, 2.0, 7.0, 14.5, 39.5}
}}

\def\xNames{{"12","16","20","24","28","32", "36", "40"}}

\def\yNames{{"12 (4.1B)","16 (5.4B)","20 (6.6B)","24 (7.9B)","28 (9.2B)","32 (10.4B)", "36 (11.7B)", "40 (13B)"}}

\def\numX{8}
\def\numY{8}

\def\myScale{1.5} % 1.5 is a good scale. Values under 1 may need smaller fonts!

\begin{tikzpicture}[
    scale = \myScale,
    %font={\scriptsize}, %for smaller scales, even \tiny may be useful
    font={\normalsize},
    ]

\tikzset{vertical label/.style={rotate=90,anchor=east}}   % usable styles for below
\tikzset{diagonal label/.style={rotate=45,anchor=north east}}

\foreach \y in {1,...,\numY} %loop vertical starting on top
{
    % Add class name on the left
    \node [anchor=east] at (0.4,-\y) {\pgfmathparse{\yNames[\y-1]}\pgfmathresult}; 

    % Add class name on the left
    %\node [anchor=south] at (0.4,-\x) {\pgfmathparse{\xNames[\x-1]}\pgfmathresult};
    
    \foreach \x in {1,...,\numX}  %loop horizontal starting on left
    {
% %---- Start of automatic calculation of totSamples for the column ------------   
%     \def\totSamples{0}
%     \foreach \ll in {1,...,\numClasses}
%     {
%         \pgfmathparse{\myConfMat[\ll-1][\x-1]}   %fetch next element
%         \xdef\totSamples{\totSamples+\pgfmathresult} %accumulate it with previous sum
%         %must use \xdef fro global effect otherwise lost in foreach loop!
%     }
%     \pgfmathparse{\totSamples} \xdef\totSamples{\pgfmathresult}  % put the final sum in variable
% %---- End of automatic calculation of totSamples ----------------
    
    \begin{scope}[shift={(\x,-\y)}]
        \def\mVal{\myConfMat[\y-1][\x-1]}

        \def\wVal{\winRateMat[\y-1][\x-1]}
        \def\lVal{\loseRateMat[\y-1][\x-1]}
        \def\tVal{\tieRateMat[\y-1][\x-1]}
        
        % \def\scoreVal{\myWinRateMat[\y-1][\x-1]}
        % The value at index y,x (-1 because of zero indexing)
        \pgfmathsetmacro{\r}{\mVal}   %

        \pgfmathsetmacro{\w}{\wVal}
        \pgfmathsetmacro{\l}{\lVal}
        \pgfmathsetmacro{\t}{\tVal}
        
        %\pgfmathsetmacro{\s}{\scoreVal}  
        \pgfmathtruncatemacro{\p}{\r}
        \pgfmathtruncatemacro{\c}{(\r+1)/2*100}
        \coordinate (C) at (0,0);
        \ifthenelse{\c<50}{\def\txtcol{white}}{\def\txtcol{black}} %decide text color for contrast
        \node[
            draw,                 %draw lines
            text=\txtcol,         %text color (automatic for better contrast)
            align=center,         %align text inside cells (also for wrapping)
            fill=white!\c!black,        %intensity of fill (can change base color)
            minimum size=\myScale*10mm,    %cell size to fit the scale and integer dimensions (in cm)
            inner sep=0,          %remove all inner gaps to save space in small scales
            ] (C) {\r};     %text to put in cell (adapt at will)
        %Now if last vertical class add its label at the bottom
        
        \ifthenelse{\y=\numY}{
        \node [] at ($(C)+(0,7.75)$) % can use vertical or diagonal label as option
        {\pgfmathparse{\xNames[\x-1]}\pgfmathresult};}{}
    \end{scope}
    }
}
%Now add x and y labels on suitable coordinates
\coordinate (yaxis) at (-1.25,0.0-\numY/2);  %must adapt if class labels are wider!
\coordinate (xaxis) at (0.5+\numX/2, -\numY-1.25); %id. for non horizontal labels!
\node [vertical label] at (yaxis) {SoFT};
\node []               at (xaxis) {SFT};
\end{tikzpicture}

==> zeroshot2epoSortedCapacitySFT2epoHeatmap.tex <==
%The matrix in numbers
%Horizontal target class
%Vertical output class
\def\myConfMat{{{-0.05, -0.556, -0.668, -0.756}, {0.068, -0.468, -0.609, -0.721}, {0.385, -0.168, -0.385, -0.503}, {0.506, 0.053, -0.156, -0.259}, {0.582, 0.071, -0.085, -0.212}, {0.721, 0.321, 0.112, -0.068}, {0.697, 0.341, 0.159, -0.056}, {0.668, 0.382, 0.194, -0.041}}}

% \def\myWinRateMat{{
% {73.0|97.0|0.0, 102.0|67.5|0.5, 105.5| 64.5|0.0, 99.0|71.0|0.0, 97.5|71.5|1.0, 70.5|98.5|1.0, 36.0|131.0|3.0, 23.0|145.5|1.5},
% {67.5|102.5|0.0, 84.0|85.5|0.5, 103.0|66.5|0.5, 94.0|74.0|2.0, 95.0|73.0|2.0, 70.5|95.0|4.5, 32.5|133.0|4.5, 23.5|144.5|2.0},
% {108.0|62.0|0.0,130.0|40.0|0.0, 131.0|38.5|0.5, 127.0|37.0|6.0, 125.0|39.5|5.5, 91.5|62.5|16.0, 54.5|96.0|19.5, 49.5|104.5|16.0},
% {128.0|41.5|0.5, 141.0|29.0|0.0, 146.0|24.0|0.0, 138.5|28.0|3.5, 140.0|24.0|6.0, 112.0|39.5|18.5, 64.0|80.0|26.0, 51.0|89.5|29.5},
% {121.5|48.5|0.0, 139.0|31.0|0.0, 147.5|22.5|0.0, 142.5|24.5|3.0, 141.0|22.0|7.0, 109.5|44.0|16.5, 69.5|77.0|23.5, 60.5|84.5|25.0},
% {131.0|39.0|0.0, 144.5|25.5|0.0, 150.5|19.5|0.0, 145.0|21.0|4.0, 145.5|19.0|5.5, 124.5|28.5|17.0, 77.0|66.0|27.0, 68.0|69.5|32.5},
% {139.0|31.0|0.0, 149.5|20.5|0.0, 154.0|16.0|0.0, 146.0|17.5|6.5, 145.0|18.0|7.0, 124.5|25.5|20.0, 82.0|53.5|34.5, 79.0|53.5|37.5},
% {146.5|23.5|0.0, 156.0|14.0|0.0, 160.0|9.5|0.5, 151.0|13.5|5.5, 150.0|14.5|5.5, 130.0|20.5|19.5, 89.5|48.0|32.5, 83.0|47.5|39.5}
% }}

\def\winRateMat{{{83.0, 40.0, 29.5, 19.0}, 
{78.0, 33.0, 23.0, 12.5}, 
{111.5, 58.5, 46.5, 30.0}, 
{130.0, 77.0, 52.0, 37.0}, 
{130.5, 73.5, 51.5, 44.0}, 
{140.5, 85.0, 62.0, 42.0}, 
{141.0, 96.0, 75.5, 48.5}, 
{145.5, 105.0, 80.5, 56.0}}}

\def\loseRateMat{{{84.5, 128.0, 137.0, 147.0}, 
{89.5, 131.5, 144.0, 151.5}, 
{51.0, 84.5, 104.5, 119.0}, 
{33.0, 66.5, 87.5, 100.5}, 
{33.5, 72.5, 82.5, 91.5}, 
{23.0, 58.5, 72.5, 85.0}, 
{23.0, 47.0, 57.5, 68.5}, 
{18.0, 39.0, 50.0, 62.0}}}

\def\tieRateMat{{{2.5, 2.0, 3.5, 4.0}, 
{2.5, 5.5, 3.0, 6.0}, 
{7.5, 27.0, 19.0, 21.0}, 
{7.0, 26.5, 30.5, 32.5}, 
{6.0, 24.0, 36.0, 34.5}, 
{6.5, 26.5, 35.5, 43.0}, 
{6.0, 27.0, 37.0, 53.0}, 
{6.5, 26.0, 39.5, 52.0}}}

\def\xNames{{"12","20","28","36"}}

\def\yNames{{"12 (4.1B)","16 (5.4B)","20 (6.6B)","24 (7.9B)","28 (9.2B)","32 (10.4B)", "36 (11.7B)", "40 (13B)"}}

\def\numX{4}
\def\numY{8}

\def\myScale{1.5} % 1.5 is a good scale. Values under 1 may need smaller fonts!

\begin{tikzpicture}[
    scale = \myScale,
    %font={\scriptsize}, %for smaller scales, even \tiny may be useful
    font={\normalsize},
    ]

\tikzset{vertical label/.style={rotate=90,anchor=east}}   % usable styles for below
\tikzset{diagonal label/.style={rotate=45,anchor=north east}}

\foreach \y in {1,...,\numY} %loop vertical starting on top
{
    % Add class name on the left
    \node [anchor=east] at (0.4,-\y) {\pgfmathparse{\yNames[\y-1]}\pgfmathresult}; 

    % Add class name on the left
    %\node [anchor=south] at (0.4,-\x) {\pgfmathparse{\xNames[\x-1]}\pgfmathresult};
    
    \foreach \x in {1,...,\numX}  %loop horizontal starting on left
    {
% %---- Start of automatic calculation of totSamples for the column ------------   
%     \def\totSamples{0}
%     \foreach \ll in {1,...,\numClasses}
%     {
%         \pgfmathparse{\myConfMat[\ll-1][\x-1]}   %fetch next element
%         \xdef\totSamples{\totSamples+\pgfmathresult} %accumulate it with previous sum
%         %must use \xdef fro global effect otherwise lost in foreach loop!
%     }
%     \pgfmathparse{\totSamples} \xdef\totSamples{\pgfmathresult}  % put the final sum in variable
% %---- End of automatic calculation of totSamples ----------------
    
    \begin{scope}[shift={(\x,-\y)}]
        \def\mVal{\myConfMat[\y-1][\x-1]}

        \def\wVal{\winRateMat[\y-1][\x-1]}
        \def\lVal{\loseRateMat[\y-1][\x-1]}
        \def\tVal{\tieRateMat[\y-1][\x-1]}
        
        % \def\scoreVal{\myWinRateMat[\y-1][\x-1]}
        % The value at index y,x (-1 because of zero indexing)
        \pgfmathsetmacro{\r}{\mVal}   %

        \pgfmathsetmacro{\w}{\wVal}
        \pgfmathsetmacro{\l}{\lVal}
        \pgfmathsetmacro{\t}{\tVal}
        
        %\pgfmathsetmacro{\s}{\scoreVal}  
        \pgfmathtruncatemacro{\p}{\r}
        \pgfmathtruncatemacro{\c}{(\r+1)/2*100}
        \coordinate (C) at (0,0);
        \ifthenelse{\c<50}{\def\txtcol{white}}{\def\txtcol{black}} %decide text color for contrast
        \node[
            draw,                 %draw lines
            text=\txtcol,         %text color (automatic for better contrast)
            align=center,         %align text inside cells (also for wrapping)
            fill=white!\c!black,        %intensity of fill (can change base color)
            minimum size=\myScale*10mm,    %cell size to fit the scale and integer dimensions (in cm)
            inner sep=0,          %remove all inner gaps to save space in small scales
            ] (C) {\r};     %text to put in cell (adapt at will)
        %Now if last vertical class add its label at the bottom
        
        \ifthenelse{\y=\numY}{
        \node [] at ($(C)+(0,7.75)$) % can use vertical or diagonal label as option
        {\pgfmathparse{\xNames[\x-1]}\pgfmathresult};}{}
    \end{scope}
    }
}
%Now add x and y labels on suitable coordinates
\coordinate (yaxis) at (-1.25,0.0-\numY/2);  %must adapt if class labels are wider!
\coordinate (xaxis) at (0.5+\numX/2, -\numY-1.25); %id. for non horizontal labels!
\node [vertical label] at (yaxis) {SoFT};
\node []               at (xaxis) {Extracted Fine-Tuning};
\end{tikzpicture}

==> zeroshot4epoSortedCapacitySFT2epoHeatmap.tex <==
%The matrix in numbers
%Horizontal target class
%Vertical output class
\def\myConfMat{{{0.138, -0.453, -0.55, -0.659}, {0.265, -0.276, -0.35, -0.524}, {0.565, 0.032, -0.156, -0.291}, {0.597, 0.226, 0.044, -0.171}, {0.685, 0.226, 0.038, -0.171}, {0.741, 0.403, 0.15, -0.038}, {0.756, 0.418, 0.235, 0.044}, {0.788, 0.397, 0.271, 0.053}}}

% \def\myWinRateMat{{
% {73.0|97.0|0.0, 102.0|67.5|0.5, 105.5| 64.5|0.0, 99.0|71.0|0.0, 97.5|71.5|1.0, 70.5|98.5|1.0, 36.0|131.0|3.0, 23.0|145.5|1.5},
% {67.5|102.5|0.0, 84.0|85.5|0.5, 103.0|66.5|0.5, 94.0|74.0|2.0, 95.0|73.0|2.0, 70.5|95.0|4.5, 32.5|133.0|4.5, 23.5|144.5|2.0},
% {108.0|62.0|0.0,130.0|40.0|0.0, 131.0|38.5|0.5, 127.0|37.0|6.0, 125.0|39.5|5.5, 91.5|62.5|16.0, 54.5|96.0|19.5, 49.5|104.5|16.0},
% {128.0|41.5|0.5, 141.0|29.0|0.0, 146.0|24.0|0.0, 138.5|28.0|3.5, 140.0|24.0|6.0, 112.0|39.5|18.5, 64.0|80.0|26.0, 51.0|89.5|29.5},
% {121.5|48.5|0.0, 139.0|31.0|0.0, 147.5|22.5|0.0, 142.5|24.5|3.0, 141.0|22.0|7.0, 109.5|44.0|16.5, 69.5|77.0|23.5, 60.5|84.5|25.0},
% {131.0|39.0|0.0, 144.5|25.5|0.0, 150.5|19.5|0.0, 145.0|21.0|4.0, 145.5|19.0|5.5, 124.5|28.5|17.0, 77.0|66.0|27.0, 68.0|69.5|32.5},
% {139.0|31.0|0.0, 149.5|20.5|0.0, 154.0|16.0|0.0, 146.0|17.5|6.5, 145.0|18.0|7.0, 124.5|25.5|20.0, 82.0|53.5|34.5, 79.0|53.5|37.5},
% {146.5|23.5|0.0, 156.0|14.0|0.0, 160.0|9.5|0.5, 151.0|13.5|5.5, 150.0|14.5|5.5, 130.0|20.5|19.5, 89.5|48.0|32.5, 83.0|47.5|39.5}
% }}

\def\winRateMat{{{99.5, 50.5, 40.0, 27.0}, 
{113.5, 59.5, 48.5, 36.5}, 
{127.5, 70.0, 54.5, 36.0}, 
{137.0, 90.5, 70.5, 50.0}, 
{134.5, 92.0, 76.0, 55.0}, 
{143.5, 102.5, 77.0, 59.0}, 
{148.0, 107.0, 87.0, 61.0}, 
{146.0, 107.0, 94.0, 69.0}}}

\def\loseRateMat{{{67.5, 115.0, 126.0, 136.0}, 
{52.0, 100.0, 114.5, 125.0}, 
{34.0, 71.0, 90.5, 104.0}, 
{24.0, 52.5, 68.5, 86.5}, 
{27.5, 51.0, 61.0, 78.5}, 
{20.0, 41.5, 58.0, 66.5}, 
{15.5, 41.0, 49.0, 64.5}, 
{17.5, 39.5, 48.0, 54.0}}}

\def\tieRateMat{{{3.0, 4.5, 4.0, 7.0}, 
{4.5, 10.5, 7.0, 8.5}, 
{8.5, 29.0, 25.0, 30.0}, 
{9.0, 27.0, 31.0, 33.5}, 
{8.0, 27.0, 33.0, 36.5}, 
{6.5, 26.0, 35.0, 44.5}, 
{6.5, 22.0, 34.0, 44.5}, 
{6.5, 23.5, 28.0, 47.0}}}

\def\xNames{{"12","20","28","36"}}

\def\yNames{{"12 (4.1B)","16 (5.4B)","20 (6.6B)","24 (7.9B)","28 (9.2B)","32 (10.4B)", "36 (11.7B)", "40 (13B)"}}

\def\numX{4}
\def\numY{8}

\def\myScale{1.5} % 1.5 is a good scale. Values under 1 may need smaller fonts!

\begin{tikzpicture}[
    scale = \myScale,
    %font={\scriptsize}, %for smaller scales, even \tiny may be useful
    font={\normalsize},
    ]

\tikzset{vertical label/.style={rotate=90,anchor=east}}   % usable styles for below
\tikzset{diagonal label/.style={rotate=45,anchor=north east}}

\foreach \y in {1,...,\numY} %loop vertical starting on top
{
    % Add class name on the left
    \node [anchor=east] at (0.4,-\y) {\pgfmathparse{\yNames[\y-1]}\pgfmathresult}; 

    % Add class name on the left
    %\node [anchor=south] at (0.4,-\x) {\pgfmathparse{\xNames[\x-1]}\pgfmathresult};
    
    \foreach \x in {1,...,\numX}  %loop horizontal starting on left
    {
% %---- Start of automatic calculation of totSamples for the column ------------   
%     \def\totSamples{0}
%     \foreach \ll in {1,...,\numClasses}
%     {
%         \pgfmathparse{\myConfMat[\ll-1][\x-1]}   %fetch next element
%         \xdef\totSamples{\totSamples+\pgfmathresult} %accumulate it with previous sum
%         %must use \xdef fro global effect otherwise lost in foreach loop!
%     }
%     \pgfmathparse{\totSamples} \xdef\totSamples{\pgfmathresult}  % put the final sum in variable
% %---- End of automatic calculation of totSamples ----------------
    
    \begin{scope}[shift={(\x,-\y)}]
        \def\mVal{\myConfMat[\y-1][\x-1]}

        \def\wVal{\winRateMat[\y-1][\x-1]}
        \def\lVal{\loseRateMat[\y-1][\x-1]}
        \def\tVal{\tieRateMat[\y-1][\x-1]}
        
        % \def\scoreVal{\myWinRateMat[\y-1][\x-1]}
        % The value at index y,x (-1 because of zero indexing)
        \pgfmathsetmacro{\r}{\mVal}   %

        \pgfmathsetmacro{\w}{\wVal}
        \pgfmathsetmacro{\l}{\lVal}
        \pgfmathsetmacro{\t}{\tVal}
        
        %\pgfmathsetmacro{\s}{\scoreVal}  
        \pgfmathtruncatemacro{\p}{\r}
        \pgfmathtruncatemacro{\c}{(\r+1)/2*100}
        \coordinate (C) at (0,0);
        \ifthenelse{\c<50}{\def\txtcol{white}}{\def\txtcol{black}} %decide text color for contrast
        \node[
            draw,                 %draw lines
            text=\txtcol,         %text color (automatic for better contrast)
            align=center,         %align text inside cells (also for wrapping)
            fill=white!\c!black,        %intensity of fill (can change base color)
            minimum size=\myScale*10mm,    %cell size to fit the scale and integer dimensions (in cm)
            inner sep=0,          %remove all inner gaps to save space in small scales
            ] (C) {\r};     %text to put in cell (adapt at will)
        %Now if last vertical class add its label at the bottom
        
        \ifthenelse{\y=\numY}{
        \node [] at ($(C)+(0,7.75)$) % can use vertical or diagonal label as option
        {\pgfmathparse{\xNames[\x-1]}\pgfmathresult};}{}
    \end{scope}
    }
}
%Now add x and y labels on suitable coordinates
\coordinate (yaxis) at (-1.25,0.0-\numY/2);  %must adapt if class labels are wider!
\coordinate (xaxis) at (0.5+\numX/2, -\numY-1.25); %id. for non horizontal labels!
\node [vertical label] at (yaxis) {SoFT};
\node []               at (xaxis) {Extracted Fine-Tuning};
\end{tikzpicture}

==> zeroshotSortedEarlyExitSFTHeatmap_v2.tex <==
%The matrix in numbers
%Horizontal target class
%Vertical output class
\def\myConfMat{{
{-0.118, 0.276, 0.512, 0.441, 0.371, 0.071, -0.553, -0.797},
{0.024, 0.329, 0.506, 0.441, 0.394, 0.132, -0.547, -0.753},
{0.318, 0.612, 0.703, 0.706, 0.647, 0.494, -0.203, -0.479},
{0.494, 0.694, 0.762, 0.797, 0.715, 0.621, 0.024, -0.268},
{0.535, 0.729, 0.812, 0.788, 0.735, 0.6, 0.076, -0.259},
{0.671, 0.829, 0.9, 0.874, 0.824, 0.756, 0.235, -0.115},
{0.691, 0.844, 0.891, 0.874, 0.788, 0.741, 0.271, -0.076},
{0.724, 0.847, 0.9, 0.874, 0.794, 0.75, 0.318, -0.059}
}}

% \def\myWinRateMat{{
% {73.0|97.0|0.0, 102.0|67.5|0.5, 105.5| 64.5|0.0, 99.0|71.0|0.0, 97.5|71.5|1.0, 70.5|98.5|1.0, 36.0|131.0|3.0, 23.0|145.5|1.5},
% {67.5|102.5|0.0, 84.0|85.5|0.5, 103.0|66.5|0.5, 94.0|74.0|2.0, 95.0|73.0|2.0, 70.5|95.0|4.5, 32.5|133.0|4.5, 23.5|144.5|2.0},
% {108.0|62.0|0.0,130.0|40.0|0.0, 131.0|38.5|0.5, 127.0|37.0|6.0, 125.0|39.5|5.5, 91.5|62.5|16.0, 54.5|96.0|19.5, 49.5|104.5|16.0},
% {128.0|41.5|0.5, 141.0|29.0|0.0, 146.0|24.0|0.0, 138.5|28.0|3.5, 140.0|24.0|6.0, 112.0|39.5|18.5, 64.0|80.0|26.0, 51.0|89.5|29.5},
% {121.5|48.5|0.0, 139.0|31.0|0.0, 147.5|22.5|0.0, 142.5|24.5|3.0, 141.0|22.0|7.0, 109.5|44.0|16.5, 69.5|77.0|23.5, 60.5|84.5|25.0},
% {131.0|39.0|0.0, 144.5|25.5|0.0, 150.5|19.5|0.0, 145.0|21.0|4.0, 145.5|19.0|5.5, 124.5|28.5|17.0, 77.0|66.0|27.0, 68.0|69.5|32.5},
% {139.0|31.0|0.0, 149.5|20.5|0.0, 154.0|16.0|0.0, 146.0|17.5|6.5, 145.0|18.0|7.0, 124.5|25.5|20.0, 82.0|53.5|34.5, 79.0|53.5|37.5},
% {146.5|23.5|0.0, 156.0|14.0|0.0, 160.0|9.5|0.5, 151.0|13.5|5.5, 150.0|14.5|5.5, 130.0|20.5|19.5, 89.5|48.0|32.5, 83.0|47.5|39.5}
% }}

\def\winRateMat{{
{68.0,89.5,101.5,100.0,96.0,66.0,32.5,17.0},
{81.0,98.5,108.5,103.5,105.5,72.5,33.0,18.0},
{108.5,130.5,133.5,128.5,128.0,100.5,56.5,32.5},
{123.0,140.5,144.0,138.0,136.5,111.0,65.0,44.5},
{128.5,140.5,142.5,142.5,66.0,60.5,41.5,45.0},
{141.0,150.5,155.0,148.0,74.0,64.5,49.0,55.5},
{141.0,151.0,155.5,146.5,73.5,65.5,52.5,53.0},
{142.5,156.0,157.0,150.5,76.0,69.5,55.0,52.5}
}}

\def\loseRateMat{{
{102.0,80.5,68.5,70.0,74.0,104.0,137.0,152.5},
{89.0,71.5,61.5,64.5,63.5,93.0,131.5,146.0},
{61.0,39.5,36.0,37.0,33.0,53.5,91.5,114.0},
{46.5,29.5,26.0,25.0,27.0,39.5,79.0,90.0},
{41.0,29.5,27.5,23.5,15.5,15.5,29.0,89.0},
{28.5,19.5,15.0,16.0,7.5,10.5,20.0,75.0},
{28.5,18.5,14.0,14.5,7.0,10.0,14.0,66.0},
{27.5,14.0,13.0,15.0,6.0,6.5,12.5,62.5}
}}

\def\tieRateMat{{
{0.0,0.0,0.0,0.0,0.0,0.0,0.5,0.5},
{0.0,0.0,0.0,2.0,1.0,4.5,5.5,6.0},
{0.5,0.0,0.5,4.5,9.0,16.0,22.0,23.5},
{0.5,0.0,0.0,7.0,6.5,19.5,26.0,35.5},
{0.5,0.0,0.0,4.0,88.5,94.0,99.5,36.0},
{0.5,0.0,0.0,6.0,88.5,95.0,101.0,39.5},
{0.5,0.5,0.5,9.0,89.5,94.5,103.5,51.0},
{0.0,0.0,0.0,4.5,88.0,94.0,102.5,55.0}
}}

\def\xNames{{"12","16","20","24","28","32", "36", "40"}}

\def\yNames{{"12 (4.1B)","16 (5.4B)","20 (6.6B)","24 (7.9B)","28 (9.2B)","32 (10.4B)", "36 (11.7B)", "40 (13B)"}}

\def\numX{8}
\def\numY{8}

\def\myScale{1.5} % 1.5 is a good scale. Values under 1 may need smaller fonts!

\begin{tikzpicture}[
    scale = \myScale,
    %font={\scriptsize}, %for smaller scales, even \tiny may be useful
    font={\normalsize},
    ]

\tikzset{vertical label/.style={rotate=90,anchor=east}}   % usable styles for below
\tikzset{diagonal label/.style={rotate=45,anchor=north east}}

\foreach \y in {1,...,\numY} %loop vertical starting on top
{
    % Add class name on the left
    \node [anchor=east] at (0.4,-\y) {\pgfmathparse{\yNames[\y-1]}\pgfmathresult}; 

    % Add class name on the left
    %\node [anchor=south] at (0.4,-\x) {\pgfmathparse{\xNames[\x-1]}\pgfmathresult};
    
    \foreach \x in {1,...,\numX}  %loop horizontal starting on left
    {
% %---- Start of automatic calculation of totSamples for the column ------------   
%     \def\totSamples{0}
%     \foreach \ll in {1,...,\numClasses}
%     {
%         \pgfmathparse{\myConfMat[\ll-1][\x-1]}   %fetch next element
%         \xdef\totSamples{\totSamples+\pgfmathresult} %accumulate it with previous sum
%         %must use \xdef fro global effect otherwise lost in foreach loop!
%     }
%     \pgfmathparse{\totSamples} \xdef\totSamples{\pgfmathresult}  % put the final sum in variable
% %---- End of automatic calculation of totSamples ----------------
    
    \begin{scope}[shift={(\x,-\y)}]
        \def\mVal{\myConfMat[\y-1][\x-1]}

        \def\wVal{\winRateMat[\y-1][\x-1]}
        \def\lVal{\loseRateMat[\y-1][\x-1]}
        \def\tVal{\tieRateMat[\y-1][\x-1]}
        
        % \def\scoreVal{\myWinRateMat[\y-1][\x-1]}
        % The value at index y,x (-1 because of zero indexing)
        \pgfmathsetmacro{\r}{\mVal}   %

        \pgfmathsetmacro{\w}{\wVal}
        \pgfmathsetmacro{\l}{\lVal}
        \pgfmathsetmacro{\t}{\tVal}
        
        %\pgfmathsetmacro{\s}{\scoreVal}  
        \pgfmathtruncatemacro{\p}{\r}
        \pgfmathtruncatemacro{\c}{(\r+1)/2*100}
        \coordinate (C) at (0,0);
        \ifthenelse{\c<50}{\def\txtcol{white}}{\def\txtcol{black}} %decide text color for contrast
        \node[
            draw,                 %draw lines
            text=\txtcol,         %text color (automatic for better contrast)
            align=center,         %align text inside cells (also for wrapping)
            fill=white!\c!black,        %intensity of fill (can change base color)
            minimum size=\myScale*10mm,    %cell size to fit the scale and integer dimensions (in cm)
            inner sep=0,          %remove all inner gaps to save space in small scales
            ] (C) {\r};     %text to put in cell (adapt at will)
        %Now if last vertical class add its label at the bottom
        
        \ifthenelse{\y=\numY}{
        \node [] at ($(C)+(0,7.75)$) % can use vertical or diagonal label as option
        {\pgfmathparse{\xNames[\x-1]}\pgfmathresult};}{}
    \end{scope}
    }
}
%Now add x and y labels on suitable coordinates
\coordinate (yaxis) at (-1.25,0.0-\numY/2);  %must adapt if class labels are wider!
\coordinate (xaxis) at (0.5+\numX/2, -\numY-1.25); %id. for non horizontal labels!
\node [vertical label] at (yaxis) {SoFT};
\node []               at (xaxis) {SFT + ICT (Early-Exit)};
\end{tikzpicture}
